AI for Handball: predicting and explaining the 2024 Olympic Games tournament with Deep Learning and Large Language Models

Over summer 2024, the world will be looking at Paris to encourage their favorite athletes win the Olympic gold medal. In handball, few nations will fight hard to win the precious metal with speculations predicting the victory for France or Denmark for men and France or Norway for women. However, there is so far no scientific method proposed to predict the final results of the competition. In this work, we leverage a deep learning model to predict the results of the handball tournament of the 2024 Olympic Games. This model, coupled with explainable AI (xAI) techniques, allows us to extract insightful information about the main factors influencing the outcome of each match. Notably, xAI helps sports experts understand how factors like match information or individual athlete performance contribute to the predictions. Furthermore, we integrate Large Language Models (LLMs) to generate human-friendly explanations that highlight the most important factors impacting the match results. By providing human-centric explanations, our approach offers a deeper understanding of the AI predictions, making them more actionable for coaches and analysts.

==> figures/tex/FeatImport.tex <==
% \begin{tikzpicture}
%     \pgfplotstableread[col sep = comma]{figures/data/FeatImport.csv}\tabledm
%     \def\xlistmacro{}
%     \def\xliststring{}
%     \pgfplotstableforeachcolumnelement{index}\of\tabledm\as\entry{%
%     \xifinlist{\entry}{\xlistmacro}{}{
%             \listxadd{\xlistmacro}{\entry}
%             \edef\xliststring{\xliststring\entry,}
%         }
%     }
%     %\begin{axis}[
%     % xlabel={Label},
%     %ylabel={Count},
%     %symbolic x coords/.expand once={\xliststring},
%     %xmajorgrids=true,
%     %x tick label style={rotate=60,anchor=east}
%         %]
%         %\addplot [ybar] table [x=feature, y=importance, col sep=comma] {\tabledm};
%         %\end{axis}

        
%     %     \begin{axis}[
%     %         x tick label style={font=\footnotesize, draw=none, anchor=north},
%     %         y tick label style={font=\footnotesize, draw=none, anchor=east},
%     %         label style={font=\footnotesize, draw=none},
%     %         width=0.8\linewidth, % changed size a bit
%     %         height=0.8\linewidth,
%     %         colormap name=viridis,
%     %         colorbar,
%     %         point meta=explicit,
%     %         xbar, % not xbar interval
%     %         bar width=5pt,
%     %         %xmin=0.02, % does it make more sense to start at zero?
%     %         %xmax=0.15, % reduced this a bit
%     %         xlabel = Importance,
%     %         axis x line=bottom,
%     %         axis y line=left,
%     %         enlarge y limits=0.01, % no need to enlarge x limits
%     %         symbolic y coords/.expand once={\xliststring},
%     %         ytick = data,
%     %     %    y tick label style={rotate=45, anchor=east}, % I wouldn't use this
%     %         %xticklabel style={
%     %         %  /pgf/number format/fixed % no scientific notation for the smallest values
%     %         %}
%     %      ]
%     %         \addplot[fill=mapped color,
%     % visualization depends on=\thisrow{color} \as \mycolor,] table [y=index, x=importance, meta=color, col sep=comma] {figures/data/FeatImport.csv};
%     %     \end{axis}

%   \begin{axis}[
%     colorbar, colormap/jet,
%     % colorbar style={
%     %         ylabel={Years},
%     %         ylabel style={anchor=west, text width=3cm, rotate=270},
%     %     },
%     scatter,
%     scatter src=x,
%     only marks,
%     clip mode=individual,
%     scatter/@pre marker code/.append code={
%             \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
%             \pgfmathsetmacro\negheight{-\pgfplotspointmeta}         
%             \fill [draw=black] 
%              (axis direction cs:0,0.3) rectangle (axis direction cs:\negheight,-0.3);
%             \pgfplotsset{mark=none}
%         },
%     xmin=0,
%     width=15cm,
%     height=9cm,
%     legend style={at={(0.5,-0.15)},
%       anchor=north,legend columns=-1},
%     xlabel={$x$},
%     %symbolic y coords={A, B, C, D, E, F, G, H, I, J, K, L, M},
%     ylabel = {$y$},
%     % xtick={0,5,10,15,20,25,20,35},
%     % xmax=35,
%     % xmin=0,
%     ytick=data,
%     yticklabels=\xliststring,
%   ]
%   \addplot table[y=index, x=importance, col sep=comma] {figures/data/FeatImport.csv}
%   \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \pgfplotstableread[col sep = comma]{figures/data/FeatImport.csv}\tabledm
    \def\xlistmacro{}
    \def\xliststring{}
    \pgfplotstableforeachcolumnelement{y}\of\tabledm\as\entry{%
    \xifinlist{\entry}{\xlistmacro}{}{
            \listxadd{\xlistmacro}{\entry}
            \edef\xliststring{\xliststring\entry,}
        }
    }
  \begin{axis}[
    colorbar, colormap name=greenred,
    colorbar style={
            % ylabel={Years},
            ylabel style={anchor=west, text width=3cm, rotate=270},
        },
    scatter,
    scatter src=x,
    only marks,
    clip mode=individual,
    scatter/@pre marker code/.append code={
            \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
            \pgfmathsetmacro\negheight{-\pgfplotspointmeta}         
            \fill [draw=black] 
             (axis direction cs:0,0.3) rectangle (axis direction cs:\negheight,-0.3);
            \pgfplotsset{mark=none}
        },
    % xmin=-1,
    width=11cm,
    height=12cm,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    % xlabel={$x$},
    x tick label style={draw=none, anchor=north}, % font=\footnotesize, 
    y tick label style={font=\tiny, draw=none, anchor=east},
    % label style={font=\footnotesize, draw=none},
    %symbolic y coords={A, B, C, D, E, F, G, H, I, J, K, L, M},
    xlabel = {Attribution},
    % xtick={0,5,10,15,20,25,20,35},
    % xmax=35,
    % xmin=0,
    ytick=data,
    % yticklabels=\xliststring,
    yticklabels from table={\tabledm}{y}
    ]
  \addplot table[x=x,y expr=\coordindex, col sep=comma] {figures/data/FeatImport.csv};
  \end{axis}
\end{tikzpicture}

==> figures/tex/MLParch.tex <==
\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

% Input neurons
\foreach \m/\l [count=\y] in {1,2,missing,3,4}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,1.5-\y*1.5) {};

% Hidden neurons 1
\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2,1-\y*1.5) {};

% Hidden neurons 2
\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (4,1-\y*1.5) {};

% Hidden neurons 3
\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden3-\m) at (6,1-\y*1.5) {};

% Output neurons
\foreach \m [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (8,-0.5-\y*1.5) {};

% ## Arrows

% Input arrows
\foreach \l [count=\i] in {Importance,Travel distance,Home defense strength,Away defense strength}
  \draw [-] (input-\i) -- ++(-0.5,0)
    node [left, midway, draw=none] {\l $\rightarrow$};

% Output arrows
\foreach \l [count=\i] in {h,a}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway, draw=none] {$y_\l$};

% Hidden arrows 1
\foreach \i in {1,...,4}
  \foreach \j in {1,...,3}
    \draw [->] (input-\i) -- (hidden1-\j);

% Hidden arrows 2
\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (hidden1-\i) -- (hidden2-\j);

% Hidden arrows 3
\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (hidden2-\i) -- (hidden3-\j);

% Hidden to output arrows 1
\foreach \i in {1,...,3}
  \foreach \j in {1,...,2}
    \draw [->] (hidden3-\i) -- (output-\j);

% \foreach \l [count=\x from 0] in {Input, Hidden, Hidden, Hidden, Output}
%   \node [align=center, above, draw=none] at (\x*2,2) {\l \\ layer};


\def\d{0pt}
\matrix (m) at (0,1) [matrix of nodes,
            draw=none,
             nodes={minimum width=0.85cm,
                    minimum height=0.4cm,
                    draw=black, %<-------------
                    outer sep=0pt,
                    inner sep=0,
                    line width=\d,
                    font=\tiny,
                    anchor=center},
             nodes in empty cells, column sep=0, row sep=-\d,
              ]
{
    $e_{1,1}$ & $e_{1,2}$ & $\cdots$ & $\cdots$ & $e_{1,m}$  \\
    $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
    $e_{p,1}$ & $e_{p,2}$ & $\cdots$ & $\cdots$ & $e_{p,m}$  \\
};

\foreach \j in {1,...,3}
    \draw [->] (1, 0.6) |- (hidden1-\j);

\draw [-] (-1.5,1) -- ++(0,0)
    node [left, midway, draw=none] {Lineup $= [h_1, \cdots, h_j, a_1, \cdots, a_j] \rightarrow$};

\end{tikzpicture}


==> figures/tex/PredictionsQuarterFinalsMen.tex <==
\tikzstyle{block} = [rectangle, 
                            draw, 
                            text width=3cm, 
                            text centered, 
                            minimum height=0.5em]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}
    % 1st quarter final
    \draw (0,8.5) node[draw, align=left] (Q1) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{HR} \textbf{Croatia 34}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{HU} Hungary 24
        }
    };
    % 2nd quarter final
    \draw (0,6.5) node[draw, align=left] (Q2) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{NO} Norway 31
            \\
            \worldflag[length=0.5cm, width=0.3cm]{ES} \textbf{Spain 32}
        }
    };
    % 3rd quarter final
    \draw (0,4.5) node[draw, align=left] (Q3) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{DE} Germany 28
            \\
            \worldflag[length=0.5cm, width=0.3cm]{FR} \textbf{France 32}
        }
    };
    % 4th quarter finam
    \draw (0,2.5) node[draw, align=left] (Q4) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{DK} \textbf{Denmark 27}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{SE} Sweden 23
        }
    };
    % 1st semi-final
    \draw (4.4,7.5) node[draw, align=left] (S1) {
        \parbox{3.4cm}{
            \worldflag[length=0.5cm, width=0.3cm]{HR} \textbf{Croatia 33}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{ES} Spain 30
        }
    };
    % 2nd semi-final
    \draw (4.4,3.5) node[draw, align=left] (S2) {
        \parbox{3.4cm}{
            \worldflag[length=0.5cm, width=0.3cm]{FR} \textbf{France 33}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{DK} Denmark 28
        }
    };
    % Final
    \draw (8.8,5.5) node[draw, align=left] (F1) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{HR} Croatia 24
            \includegraphics[height=0.5cm]{figures/logos/silver_medal.png}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{FR} \textbf{France 35}
            \includegraphics[height=0.5cm]{figures/logos/gold_medal.png}
        }
    };
    
    \draw (8.8,3.5) node[draw, align=left] (F2) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{ES} Spain 29
            \\
            \worldflag[length=0.5cm, width=0.3cm]{DK} \textbf{Denmark 30}
            \includegraphics[height=0.5cm]{figures/logos/bronze_medal.png}
        }
    };

    \draw[-latex] (Q1.east) -- ++(0.2,0) |- (S1.west);
    \draw[-latex] (Q2.east) -- ++(0.2,0) |- (S1.west);
    \draw[-latex] (Q3.east) -- ++(0.2,0) |- (S2.west);
    \draw[-latex] (Q4.east) -- ++(0.2,0) |- (S2.west);
    
    \draw[-latex] (S1.east) -- ++(0.2,0) |- (F1.west);
    \draw[-latex] (S2.east) -- ++(0.2,0) |- (F1.west);
    % \draw [arrow] (S1) |- C -| (Q2);
\end{tikzpicture}

==> figures/tex/PredictionsQuarterFinalsWomen.tex <==
\tikzstyle{block} = [rectangle, 
                            draw, 
                            text width=3cm, 
                            text centered, 
                            minimum height=0.5em]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}
    % 1st quarter final
    \draw (0,8.5) node[draw, align=left] (Q1) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{NO} \textbf{Norway 34}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{BR} Brazil 20
        }
    };
    % 2nd quarter final
    \draw (0,6.5) node[draw, align=left] (Q2) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{SE} \textbf{Sweden 28}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{HU} Hungary 25
        }
    };
    % 3rd quarter final
    \draw (0,4.5) node[draw, align=left] (Q3) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{FR} \textbf{France 29}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{DE} Germany 24
        }
    };
    % 4th quarter finam
    \draw (0,2.5) node[draw, align=left] (Q4) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{ES} Spain 24
            \\
            \worldflag[length=0.5cm, width=0.3cm]{DK} \textbf{Denmark 29}
        }
    };
    % 1st semi-final
    \draw (4.4,7.5) node[draw, align=left] (S1) {
        \parbox{3.4cm}{
            \worldflag[length=0.5cm, width=0.3cm]{NO} \textbf{Norway 27}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{SE} Sweden 26
        }
    };
    % 2nd semi-final
    \draw (4.4,3.5) node[draw, align=left] (S2) {
        \parbox{3.4cm}{
            \worldflag[length=0.5cm, width=0.3cm]{FR} \textbf{France 29}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{DK} Denmark 25
        }
    };
    % Final
    \draw (8.8,5.5) node[draw, align=left] (F1) {
        \parbox{3.7cm}{
            \worldflag[length=0.5cm, width=0.3cm]{NO} Norway 26
            \includegraphics[height=0.5cm]{figures/logos/silver_medal.png}
            \\
            \worldflag[length=0.5cm, width=0.3cm]{FR} \textbf{France 27}
            \includegraphics[height=0.5cm]{figures/logos/gold_medal.png}
        }
    };
    
    \draw (8.8,3.5) node[draw, align=left] (F2) {
    \parbox{3.7cm}{
        \worldflag[length=0.5cm, width=0.3cm]{SE} \textbf{Sweden 34}
        \includegraphics[height=0.5cm]{figures/logos/bronze_medal.png}
        \\
        \worldflag[length=0.5cm, width=0.3cm]{DK} Denmark 30
        }
    };

    \draw[-latex] (Q1.east) -- ++(0.2,0) |- (S1.west);
    \draw[-latex] (Q2.east) -- ++(0.2,0) |- (S1.west);
    \draw[-latex] (Q3.east) -- ++(0.2,0) |- (S2.west);
    \draw[-latex] (Q4.east) -- ++(0.2,0) |- (S2.west);
    
    \draw[-latex] (S1.east) -- ++(0.2,0) |- (F1.west);
    \draw[-latex] (S2.east) -- ++(0.2,0) |- (F1.west);
    % \draw [arrow] (S1) |- C -| (Q2);
\end{tikzpicture}

==> figures/tex/TransferLearningEpochPlot.tex <==
\begin{tikzpicture}
\begin{axis}[
    x tick label style={draw=none, anchor=north},
    y tick label style={draw=none, anchor=east},
    x tick style={draw=none},
    y tick style={draw=none},
    label style={draw=none},
    axis lines=left,
    xlabel=Epoch,
    ylabel=MSE,
    legend style={draw=none, anchor=north east, font=\tiny},
  ]
    % No TL losses
    \addplot [no marks, dashed, red] table[x=epoch, y=train_loss_base,col sep=comma]{figures/data/train_history_tl.csv};
    \addlegendentry{Training loss - No transfer learning};
    \addplot [no marks, red] table[x=epoch, y=test_loss_base,col sep=comma]{figures/data/train_history_tl.csv};
    \addlegendentry{Validation loss - No transfer learning};
    % With TL losses
    \addplot [no marks, dashed, blue] table[x=epoch, y=train_loss_transfer,col sep=comma] {figures/data/train_history_tl.csv};
    \addlegendentry{Train loss - Transfer learning};
    \addplot [no marks, blue] table[x=epoch, y=test_loss_transfer,col sep=comma] {figures/data/train_history_tl.csv};
    \draw[thin, loosely dashed, color=gray] (2,0) -- (2,0.012);
    \node[gray, right] at (2,0.0087) {\tiny Early stopping};
    \addlegendentry{Validation loss - Transfer learning};
\end{axis}
\end{tikzpicture}
